Quantum Deformation of Lattice Gauge Theory

A quantum deformation of 3-dimensional lattice gauge theory is defined by applying the Reshetikhin-Turaev functor to a Heegaard diagram associated to a given cell complex. In the root-of-unity case, the construction is carried out with a modular Hopf algebra. In the topological (weak-coupling) limit, the gauge theory partition function gives a 3-fold invariant, coinciding in the simplicial case with the Turaev-Viro one. We discuss bounded manifolds as well as links in manifolds. By a dimensional reduction, we obtain a q-deformed gauge theory on Riemann surfaces and find a connection with the algebraic Alekseev-Grosse-Schomerus approach.

==> (inline-0) <==
\begin{picture}(165,57)(0,-10)
\thicklines
\path(41,41)(22,22)
\path(0,1)(19,19)
\path(0,41)(40,1)
\path(106,41)(118,24)
\put(60,20){\makebox(0,0){\Huge =}}
\path(136,1)(122,19)
\path(80,41)	(80.410,38.403)
	(80.825,35.911)
	(81.672,31.235)
	(82.550,26.958)
	(83.464,23.066)
	(84.423,19.543)
	(85.434,16.375)
	(86.504,13.548)
	(87.640,11.046)
	(90.141,6.961)
	(92.995,4.003)
	(96.262,2.055)
	(100.000,1.000)

\path(100,1)	(103.211,1.001)
	(106.138,2.002)
	(108.821,3.859)
	(111.300,6.430)
	(113.618,9.573)
	(115.813,13.144)
	(117.927,17.001)
	(120.000,21.000)
	(122.073,24.999)
	(124.187,28.856)
	(126.382,32.427)
	(128.700,35.570)
	(131.179,38.141)
	(133.862,39.998)
	(136.789,40.999)
	(140.000,41.000)

\path(140,41)	(143.738,39.945)
	(147.005,37.997)
	(149.859,35.039)
	(152.360,30.954)
	(153.496,28.452)
	(154.566,25.625)
	(155.577,22.457)
	(156.536,18.934)
	(157.450,15.042)
	(158.328,10.765)
	(159.175,6.089)
	(159.590,3.597)
	(160.000,1.000)

\end{picture}
\begin{picture}(145,57)(0,-10)
\thicklines
\path(1,41)(17,22)
\path(39,0)(21,19)
\path(74,1)(113,42)
\path(100,0)(139,41)
\path(0,1)(39,42)
\path(85,40)(97,28)
\put(53,19){\makebox(0,0){\Huge =}}
\drawline(101,24)(101,24)
\path(100,25)(111,15)
\path(115,11)(126,0)
\end{picture}}
\Bigg\}
\ee

\be
\bigg\{(id\otimes\Delta)\r = \r_{12}\r_{23}\bigg\}\cong\Bigg\{
(id\otimes\Delta)
\raisebox{-0.4in}{
\setlength{\unitlength}{0.0125in}
\begin{picture}(125,59)(0,-10)
\thicklines
\path(1,43)(17,24)
\path(39,2)(21,21)
\path(74,3)(113,44)
\path(85,42)(97,30)
\path(0,3)(39,44)
\drawline(101,26)(101,26)
\put(53,21){\makebox(0,0){\Huge =}}
\path(101,26)(120,8)
\path(72,33)(86,19)
\path(90,15)(105,0)
\end{picture}
\begin{picture}(143,120)(0,-10)
\thicklines
\path(10,60)(10,75)
\path(12.000,67.000)(10.000,75.000)(8.000,67.000)
\path(50,60)(50,40)(30,40)
	(30,60)(50,60)
\path(40,60)(40,75)
\path(42.000,67.000)(40.000,75.000)(38.000,67.000)
\path(110,60)(110,40)(90,40)
	(90,60)(110,60)
\path(100,60)(100,75)
\path(102.000,67.000)(100.000,75.000)(98.000,67.000)
\path(100,85)(100,75)(100,75)
\path(100,40)(100,30)(100,30)
\path(140,60)(140,40)(120,40)
	(120,60)(140,60)
\path(130,85)(130,75)(130,75)
\path(130,60)(130,75)
\path(132.000,67.000)(130.000,75.000)(128.000,67.000)
\path(130,40)(130,30)(130,30)
\path(100,15)(100,30)
\path(102.000,22.000)(100.000,30.000)(98.000,22.000)
\path(20,60)(20,40)(0,40)
	(0,60)(20,60)
\path(130,15)(130,30)
\path(132.000,22.000)(130.000,30.000)(128.000,22.000)
\path(10,1)(20,5)(22,6)
\path(10,40)(10,30)
\path(40,40)(40,30)
\path(10,75)	(9.666,78.194)
	(10.000,80.000)

\path(10,80)	(11.506,82.740)
	(13.478,85.443)
	(16.003,88.183)
	(19.169,91.034)
	(23.063,94.067)
	(27.775,97.357)
	(30.465,99.121)
	(33.391,100.977)
	(36.566,102.934)
	(40.000,105.000)

\path(10,104)	(13.026,102.524)
	(15.244,101.428)
	(18.000,100.000)

\path(18,100)	(19.750,98.984)
	(23.000,97.000)

\path(40,74)	(40.348,77.847)
	(40.000,80.000)

\path(40,80)	(38.539,82.592)
	(36.089,85.420)
	(32.344,88.788)
	(29.891,90.769)
	(27.000,93.000)

\path(40,0)	(36.612,1.469)
	(33.477,2.875)
	(30.584,4.224)
	(27.922,5.525)
	(23.248,8.010)
	(19.365,10.388)
	(16.187,12.717)
	(13.626,15.056)
	(10.000,20.000)

\path(10,20)	(9.741,22.557)
	(10.000,25.000)

\path(10,25)	(10.000,26.734)
	(10.000,30.000)

\path(12.000,22.000)(10.000,30.000)(8.000,22.000)
\path(27,9)	(30.910,12.182)
	(33.724,14.602)
	(37.000,18.000)

\path(37,18)	(38.722,20.882)
	(40.000,24.000)

\path(40,24)	(40.188,26.109)
	(40.000,30.000)

\path(42.577,22.167)(40.000,30.000)(38.588,21.876)
\put(70,50){\makebox(0,0){\Huge =}}
\put(10,50){\makebox(0,0){$a$}}
\put(40,50){\makebox(0,0){$a$}}
\put(130,50){\makebox(0,0){$a$}}
\put(100,50){\makebox(0,0){$a$}}
\end{picture}
\begin{picture}(151,80)(0,-10)
\thicklines
\path(21,1)(26,26)
\path(28,34)(35,62)
\path(19,61)(30,50)
\path(41,38)(58,20)
\path(33,47)(37,42)
\path(0,2)(60,62)
\path(91,1)(151,62)
\put(75,37){\makebox(0,0){\Huge =}}
\path(121,28)(115,0)
\path(123,37)(130,65)
\path(86,50)(110,23)
\path(113,20)(117,16)
\path(120,12)(131,2)
\end{picture}
\begin{picture}(230,58)(0,-10)
\thicklines
\path(1,42)(17,23)
\path(39,1)(21,20)
\path(95,42)(108,23)
\path(113,17)(126,0)
\path(0,2)(39,43)
\path(189,42)(229,2)
\put(166,21){\makebox(0,0){\Huge =}}
\path(189,1)(208,19)
\path(229,42)(212,23)
\path(74,42)	(74.451,39.365)
	(74.904,36.837)
	(75.819,32.097)
	(76.755,27.766)
	(77.716,23.829)
	(78.712,20.272)
	(79.749,17.080)
	(80.834,14.238)
	(81.976,11.731)
	(84.456,7.666)
	(87.247,4.767)
	(90.409,2.917)
	(94.000,2.000)

\path(94,2)	(96.879,2.130)
	(99.481,3.209)
	(104.014,7.667)
	(106.024,10.776)
	(107.915,14.292)
	(109.727,18.078)
	(111.500,22.000)
	(113.273,25.922)
	(115.085,29.708)
	(116.976,33.224)
	(118.986,36.333)
	(123.519,40.791)
	(126.121,41.870)
	(129.000,42.000)

\path(129,42)	(132.591,41.083)
	(135.753,39.233)
	(138.544,36.334)
	(141.024,32.269)
	(142.166,29.762)
	(143.251,26.920)
	(144.288,23.728)
	(145.284,20.171)
	(146.245,16.234)
	(147.181,11.903)
	(148.096,7.163)
	(148.549,4.635)
	(149.000,2.000)

\put(53,20){\makebox(0,0){\Huge =}}
\end{picture}
}
\bigg\}
\ee

\be
\bigg\{(id\otimes S)\r^{-1} = \r\bigg\}\cong \bigg\{
(id\otimes S)
\raisebox{-0.40in}{
\setlength{\unitlength}{0.0125in}
\begin{picture}(225,58)(0,-10)
\thicklines
\path(0,42)(40,2)
\path(40,42)(23,23)
\path(180,2)(219,43)
\path(180,42)(196,23)
\path(0,2)(19,20)
\path(218,0)(200,19)
\put(162,21){\makebox(0,0){\Huge =}}
\path(96,42)(119,0)
\spline(108,25)
(112,30)(117,38)
	(125,42)(136,35)(141,20)(145,2)
\spline(70,43)
(76,20)(86,5)
	(91,4)(100,9)(106,18)
\put(49,20){\makebox(0,0){\Huge =}}
\end{picture}
\begin{picture}(140,67)(0,-10)
\thicklines
\path(60,9)(99,50)
\path(130,10)(130,51)
\path(5,50)(19,34)
\path(40,11)(23,29)
\path(60,50)(78,32)
\path(99,12)(82,28)
\path(1,11)(40,52)
\put(48,29){\makebox(0,0){\Huge =}}
\put(39,0){\makebox(0,0){$\scr 0$}}
\put(111,28){\makebox(0,0){\Huge =}}
\put(0,2){\makebox(0,0){$\scr j$}}
\put(61,0){\makebox(0,0){$\scr 0$}}
\put(99,2){\makebox(0,0){$\scr j$}}
\put(130,0){\makebox(0,0){$\scr j$}}
\end{picture}
\begin{picture}(33,67)(0,-10)
\path(0,23)(4,23)
\path(14,20)	(16.339,24.473)
	(18.025,27.777)
	(20.000,32.000)

\path(20,32)	(21.678,36.428)
	(23.000,41.000)

\path(23,41)	(23.586,43.419)
	(23.000,46.000)

\path(23,46)	(18.500,47.856)
	(14.000,46.000)

\path(14,46)	(12.633,43.644)
	(12.416,40.945)
	(14.000,36.000)

\path(14,36)	(15.578,34.489)
	(19.000,33.000)

\path(14,20)(19,20)
\path(19,20)	(20.907,24.130)
	(22.298,27.169)
	(24.000,31.000)

\path(24,31)	(26.235,35.864)
	(27.368,38.650)
	(28.000,41.000)

\path(28,41)	(28.194,45.005)
	(27.000,49.000)

\path(27,49)	(22.752,51.428)
	(18.000,52.000)

\path(18,52)	(14.783,50.887)
	(12.000,49.000)

\path(12,49)	(9.507,45.830)
	(8.000,42.000)

\path(8,42)	(8.244,39.448)
	(9.143,36.639)
	(12.000,32.000)

\path(12,32)	(13.677,30.979)
	(17.000,30.000)

\path(24,27)	(28.000,24.000)

\path(28,24)	(28.773,21.001)
	(29.000,18.000)

\path(29,18)	(29.682,13.130)
	(29.714,10.353)
	(29.000,8.000)

\path(29,8)	(26.160,6.005)
	(23.000,5.000)

\path(23,5)	(18.528,4.230)
	(14.000,4.000)

\path(14,4)	(9.456,4.351)
	(5.000,6.000)

\path(5,6)	(3.562,8.925)
	(3.000,12.000)

\path(3,12)	(2.901,15.511)
	(3.000,19.000)

\path(3,19)	(3.000,23.000)

\path(25,30)	(29.000,28.000)

\path(29,28)	(31.579,23.188)
	(32.486,20.361)
	(33.000,18.000)

\path(33,18)	(33.259,15.541)
	(33.315,12.518)
	(32.964,9.486)
	(32.000,7.000)

\path(32,7)	(29.494,4.464)
	(26.023,2.365)
	(22.291,0.834)
	(19.000,0.000)

\path(19,0)	(15.264,-0.245)
	(10.832,0.084)
	(6.484,1.120)
	(3.000,3.000)

\path(3,3)	(0.903,6.870)
	(0.000,11.000)

\path(0,11)	(-0.079,13.509)
	(0.000,16.000)

\path(0,16)	(0.000,20.000)

\path(0,20)	(0.000,23.000)

\end{picture}
\begin{picture}(79,66)(0,-10)
\thicklines
\path(0,2)(4,2)
\path(70,1)(74,1)
\path(75,51)(79,51)
\path(4,51)	(4.000,46.858)
	(4.000,43.816)
	(4.000,40.000)

\path(4,40)	(3.831,35.021)
	(3.810,32.227)
	(4.000,30.000)

\path(4,30)	(4.532,27.668)
	(5.389,24.833)
	(8.000,20.000)

\path(8,20)	(11.735,17.813)
	(16.000,17.000)

\path(16,17)	(19.828,18.490)
	(23.000,21.000)

\path(23,21)	(25.034,24.232)
	(26.000,28.000)

\path(26,28)	(24.631,31.872)
	(22.000,35.000)

\path(22,35)	(19.540,35.839)
	(17.000,36.000)

\path(17,36)	(14.813,35.508)
	(11.000,34.000)

\path(9,51)	(9.000,46.858)
	(9.000,43.816)
	(9.000,40.000)

\path(9,40)	(8.951,36.003)
	(9.000,32.000)

\path(9,32)	(9.179,28.509)
	(10.000,25.000)

\path(10,25)	(14.000,22.000)

\path(14,22)	(16.467,21.572)
	(19.000,22.000)

\path(19,22)	(20.983,24.239)
	(22.000,27.000)

\path(22,27)	(21.000,31.000)

\path(21,31)	(18.094,32.193)
	(15.000,32.000)

\path(15,32)	(12.000,29.000)

\path(5,51)(9,51)
\path(2,26)	(0.570,21.477)
	(0.000,19.000)

\path(0,19)	(-0.164,16.341)
	(-0.145,12.987)
	(-0.055,9.639)
	(0.000,7.000)

\path(0,7)	(0.000,3.487)
	(0.000,1.000)

\path(0,1)	(0.000,2.000)

\put(38,26){\makebox(0,0){\Large =}}
\path(5,21)	(4.284,17.751)
	(4.000,16.000)

\path(4,16)	(3.949,12.997)
	(4.000,10.000)

\path(4,10)	(4.000,6.878)
	(4.000,4.389)
	(4.000,1.000)

\path(74,0)	(74.000,3.765)
	(74.000,6.531)
	(74.000,10.000)

\path(74,10)	(74.036,14.999)
	(74.040,17.796)
	(74.000,20.000)

\path(74,20)	(74.064,22.618)
	(74.174,25.920)
	(73.946,29.263)
	(73.000,32.000)

\path(73,32)	(69.012,35.425)
	(66.442,36.547)
	(64.000,37.000)

\path(64,37)	(59.590,35.824)
	(56.000,33.000)

\path(56,33)	(54.749,29.073)
	(55.000,25.000)

\path(55,25)	(57.253,20.916)
	(61.000,18.000)

\path(61,18)	(64.119,18.001)
	(69.000,20.000)

\path(70,1)	(70.000,4.765)
	(70.000,7.531)
	(70.000,11.000)

\path(70,11)	(70.000,13.864)
	(70.000,17.500)
	(70.000,21.136)
	(70.000,24.000)

\path(70,24)	(70.428,27.406)
	(70.000,31.000)

\path(70,31)	(67.333,33.192)
	(64.000,34.000)

\path(64,34)	(61.176,33.044)
	(59.000,31.000)

\path(59,31)	(58.486,27.961)
	(59.000,25.000)

\path(59,25)	(62.000,21.000)

\path(62,21)	(65.460,21.631)
	(68.000,24.000)

\path(68,24)	(68.000,25.000)

\path(74,34)	(74.717,37.905)
	(75.000,40.000)

\path(75,40)	(75.050,43.503)
	(75.000,47.000)

\path(75,47)	(75.000,51.000)

\path(76,29)	(77.266,31.942)
	(78.141,34.131)
	(79.000,37.000)

\path(79,37)	(79.111,40.513)
	(79.000,44.000)

\path(79,44)	(79.000,46.428)
	(79.000,51.000)

\end{picture}
}
 \hspace{10pc} v^{-1}:=
\raisebox{-0.4in}{
\setlength{\unitlength}{0.0125in}
\begin{picture}(80,66)(0,-10)
\thicklines
\path(60,50)(56,50)
\path(18,51)(22,51)
\path(23,4)(27,4)
\path(61,0)	(61.000,3.765)
	(61.000,6.531)
	(61.000,10.000)

\path(61,10)	(60.964,14.999)
	(60.960,17.796)
	(61.000,20.000)

\path(61,20)	(60.936,22.618)
	(60.826,25.920)
	(61.054,29.263)
	(62.000,32.000)

\path(62,32)	(65.988,35.425)
	(68.558,36.547)
	(71.000,37.000)

\path(71,37)	(75.409,35.824)
	(79.000,33.000)

\path(79,33)	(80.251,29.073)
	(80.000,25.000)

\path(80,25)	(77.747,20.916)
	(74.000,18.000)

\path(74,18)	(70.881,18.001)
	(66.000,20.000)

\path(65,0)	(65.000,3.765)
	(65.000,6.531)
	(65.000,10.000)

\path(65,10)	(65.000,12.864)
	(65.000,16.500)
	(65.000,20.136)
	(65.000,23.000)

\path(65,23)	(64.572,26.406)
	(65.000,30.000)

\path(65,30)	(67.667,32.192)
	(71.000,33.000)

\path(71,33)	(73.824,32.044)
	(76.000,30.000)

\path(76,30)	(76.619,26.989)
	(76.000,24.000)

\path(76,24)	(72.000,21.000)

\path(72,21)	(69.267,21.382)
	(67.000,23.000)

\path(67,23)	(67.000,24.000)

\path(61,0)(65,0)
\path(59,28)	(57.734,30.942)
	(56.859,33.131)
	(56.000,36.000)

\path(56,36)	(55.889,39.513)
	(56.000,43.000)

\path(56,43)	(56.000,45.428)
	(56.000,50.000)

\put(40,26){\makebox(0,0){\Large =}}
\path(61,33)	(60.283,36.905)
	(60.000,39.000)

\path(60,39)	(59.950,42.503)
	(60.000,46.000)

\path(60,46)	(60.000,50.000)

\path(18,51)	(18.000,46.858)
	(18.000,43.816)
	(18.000,40.000)

\path(18,40)	(18.049,36.003)
	(18.000,32.000)

\path(18,32)	(17.821,28.509)
	(17.000,25.000)

\path(17,25)	(13.000,22.000)

\path(13,22)	(10.533,21.572)
	(8.000,22.000)

\path(8,22)	(6.017,24.239)
	(5.000,27.000)

\path(5,27)	(6.000,31.000)

\path(6,31)	(8.905,32.193)
	(12.000,32.000)

\path(12,32)	(15.000,29.000)

\path(22,51)	(22.000,46.858)
	(22.000,43.816)
	(22.000,40.000)

\path(22,40)	(22.169,35.021)
	(22.190,32.227)
	(22.000,30.000)

\path(22,30)	(21.468,27.668)
	(20.611,24.833)
	(18.000,20.000)

\path(18,20)	(14.265,17.813)
	(10.000,17.000)

\path(10,17)	(6.172,18.490)
	(3.000,21.000)

\path(3,21)	(0.966,24.232)
	(0.000,28.000)

\path(0,28)	(1.369,31.872)
	(4.000,35.000)

\path(4,35)	(6.460,35.839)
	(9.000,36.000)

\path(9,36)	(11.187,35.508)
	(15.000,34.000)

\path(22,23)	(22.716,19.751)
	(23.000,18.000)

\path(23,18)	(23.051,14.997)
	(23.000,12.000)

\path(23,12)	(23.000,8.878)
	(23.000,6.389)
	(23.000,3.000)

\path(25,28)	(26.430,23.477)
	(27.000,21.000)

\path(27,21)	(27.164,18.341)
	(27.145,14.987)
	(27.055,11.639)
	(27.000,9.000)

\path(27,9)	(27.000,5.487)
	(27.000,3.000)

\path(27,3)	(27.000,4.000)

\end{picture}
\begin{picture}(75,57)(0,-10)
\thicklines
\path(41,42)(45,42)
\path(26,18)	(26.290,21.206)
	(26.000,23.000)

\path(26,23)	(23.887,25.887)
	(21.000,28.000)

\path(21,28)	(18.737,28.581)
	(16.000,28.774)
	(13.263,28.581)
	(11.000,28.000)

\path(11,28)	(8.113,25.887)
	(6.000,23.000)

\path(6,23)	(5.420,20.736)
	(5.226,18.000)
	(6.000,13.000)

\path(6,13)	(8.113,10.113)
	(11.000,8.000)

\path(11,8)	(14.629,6.729)
	(18.850,5.674)
	(23.473,4.909)
	(28.309,4.507)
	(33.170,4.541)
	(37.864,5.086)
	(42.204,6.214)
	(46.000,8.000)

\path(46,8)	(48.752,11.212)
	(49.880,14.042)
	(51.000,18.000)

\path(26,19)(31,19)
\path(31,19)	(31.000,23.000)

\path(31,23)	(30.300,26.066)
	(29.000,29.000)

\path(29,29)	(24.479,32.748)
	(21.639,34.234)
	(19.000,35.000)

\path(19,35)	(15.796,34.913)
	(12.163,34.095)
	(8.699,32.729)
	(6.000,31.000)

\path(6,31)	(3.800,28.441)
	(1.862,25.040)
	(0.493,21.370)
	(0.000,18.000)

\path(0,18)	(0.645,14.333)
	(2.252,10.366)
	(4.483,6.716)
	(7.000,4.000)

\path(7,4)	(10.470,2.217)
	(14.903,1.064)
	(19.384,0.380)
	(23.000,0.000)

\path(23,0)	(27.415,-0.315)
	(30.109,-0.407)
	(32.945,-0.415)
	(35.789,-0.308)
	(38.503,-0.057)
	(43.000,1.000)

\path(43,1)	(45.669,2.579)
	(48.530,4.961)
	(51.126,7.613)
	(53.000,10.000)

\path(53,10)	(54.231,12.938)
	(55.000,16.000)

\path(55,16)	(55.000,17.000)

\path(45,42)	(44.926,37.433)
	(45.000,35.000)

\path(45,35)	(45.226,31.999)
	(46.000,29.000)

\path(46,29)	(50.000,26.000)

\path(50,26)	(53.721,23.622)
	(58.000,22.000)

\path(58,22)	(61.778,22.801)
	(65.000,25.000)

\path(65,25)	(66.290,28.381)
	(66.000,32.000)

\path(66,32)	(62.000,35.000)

\path(62,35)	(59.279,34.558)
	(57.000,33.000)

\path(57,33)	(56.039,30.525)
	(56.000,26.000)

\path(41,42)	(41.000,38.734)
	(41.000,37.000)

\path(41,37)	(40.706,33.562)
	(41.000,30.000)

\path(41,30)	(42.791,27.383)
	(45.478,24.809)
	(48.426,22.581)
	(51.000,21.000)

\path(51,21)	(53.471,19.735)
	(56.589,18.441)
	(59.913,17.677)
	(63.000,18.000)

\path(63,18)	(67.703,22.222)
	(69.216,25.172)
	(70.000,28.000)

\path(70,28)	(69.517,32.805)
	(67.000,37.000)

\path(67,37)	(62.573,38.489)
	(58.000,38.000)

\path(58,38)	(55.102,35.851)
	(53.000,33.000)

\path(53,33)	(52.384,30.914)
	(52.000,27.000)

\end{picture}
}\Bigg)=\eol
\raisebox{-0.6in}{
\setlength{\unitlength}{0.01in}
\begin{picture}(425,156)(0,-10)
\thicklines
\path(39,60)(44,61)
\path(159,50)(164,49)
\path(271,100)(275,100)
\path(377,7)(382,8)
\path(376,115)(380,115)
\path(44,61)	(44.000,65.000)

\path(44,65)	(43.300,68.066)
	(42.000,71.000)

\path(42,71)	(37.479,74.748)
	(34.639,76.234)
	(32.000,77.000)

\path(32,77)	(28.796,76.913)
	(25.163,76.095)
	(21.699,74.729)
	(19.000,73.000)

\path(19,73)	(16.800,70.441)
	(14.862,67.040)
	(13.493,63.370)
	(13.000,60.000)

\path(13,60)	(13.645,56.333)
	(15.252,52.366)
	(17.483,48.716)
	(20.000,46.000)

\path(20,46)	(23.470,44.217)
	(27.903,43.064)
	(32.384,42.380)
	(36.000,42.000)

\path(36,42)	(40.415,41.685)
	(43.109,41.593)
	(45.945,41.585)
	(48.789,41.692)
	(51.503,41.943)
	(56.000,43.000)

\path(56,43)	(58.669,44.579)
	(61.530,46.961)
	(64.126,49.613)
	(66.000,52.000)

\path(66,52)	(67.231,54.938)
	(68.000,58.000)

\path(68,58)	(68.000,59.000)

\path(54,84)	(54.000,80.734)
	(54.000,79.000)

\path(54,79)	(53.706,75.562)
	(54.000,72.000)

\path(54,72)	(55.791,69.383)
	(58.478,66.809)
	(61.426,64.581)
	(64.000,63.000)

\path(64,63)	(66.471,61.735)
	(69.589,60.441)
	(72.913,59.677)
	(76.000,60.000)

\path(76,60)	(80.703,64.222)
	(82.216,67.172)
	(83.000,70.000)

\path(83,70)	(82.517,74.805)
	(80.000,79.000)

\path(80,79)	(75.573,80.489)
	(71.000,80.000)

\path(71,80)	(68.102,77.851)
	(66.000,75.000)

\path(66,75)	(65.384,72.914)
	(65.000,69.000)

\path(58,84)	(57.926,79.433)
	(58.000,77.000)

\path(58,77)	(58.226,73.999)
	(59.000,71.000)

\path(59,71)	(63.000,68.000)

\path(63,68)	(66.721,65.622)
	(71.000,64.000)

\path(71,64)	(74.778,64.801)
	(78.000,67.000)

\path(78,67)	(79.290,70.381)
	(79.000,74.000)

\path(79,74)	(75.000,77.000)

\path(75,77)	(72.279,76.558)
	(70.000,75.000)

\path(70,75)	(69.040,72.525)
	(69.000,68.000)

\path(54,84)	(54.000,88.000)

\path(54,88)	(55.373,90.431)
	(57.481,93.007)
	(62.000,97.000)

\path(62,97)	(64.830,98.124)
	(68.501,98.961)
	(72.172,99.818)
	(75.000,101.000)

\path(75,101)	(77.295,103.254)
	(79.000,106.000)

\path(79,106)	(79.524,108.964)
	(79.000,112.000)

\path(79,112)	(76.824,114.044)
	(74.000,115.000)

\path(74,115)	(70.667,114.192)
	(68.000,112.000)

\path(68,112)	(67.301,108.462)
	(68.000,105.000)

\path(68,105)	(71.000,102.000)

\path(58,84)	(58.000,87.000)

\path(58,87)	(60.672,90.387)
	(64.000,93.000)

\path(64,93)	(66.610,94.062)
	(70.003,94.956)
	(73.394,95.872)
	(76.000,97.000)

\path(76,97)	(79.998,100.493)
	(83.000,105.000)

\path(83,105)	(83.202,109.081)
	(82.000,113.000)

\path(82,113)	(78.496,116.266)
	(74.000,118.000)

\path(74,118)	(69.078,116.980)
	(65.000,114.000)

\path(65,114)	(63.477,109.074)
	(63.506,106.338)
	(64.000,104.000)

\path(64,104)	(67.000,101.000)

\path(75,94)	(78.919,90.081)
	(81.000,88.000)

\path(81,88)	(85.625,83.660)
	(90.000,79.000)

\path(90,79)	(91.390,76.695)
	(92.900,73.699)
	(94.211,70.603)
	(95.000,68.000)

\path(95,68)	(95.377,65.563)
	(95.655,62.651)
	(95.812,59.421)
	(95.826,56.030)
	(95.674,52.635)
	(95.334,49.393)
	(94.784,46.463)
	(94.000,44.000)

\path(94,44)	(91.837,40.156)
	(88.592,36.044)
	(84.802,32.410)
	(81.000,30.000)

\path(81,30)	(77.688,28.740)
	(74.052,27.639)
	(70.137,26.701)
	(65.990,25.930)
	(61.657,25.329)
	(57.185,24.901)
	(52.620,24.652)
	(48.008,24.583)
	(43.396,24.700)
	(38.830,25.005)
	(34.357,25.502)
	(30.022,26.195)
	(25.873,27.088)
	(21.955,28.184)
	(18.315,29.487)
	(15.000,31.000)

\path(15,31)	(11.499,33.737)
	(8.285,37.722)
	(5.678,42.096)
	(4.000,46.000)

\path(4,46)	(3.531,49.171)
	(3.583,53.077)
	(3.844,56.944)
	(4.000,60.000)

\path(4,60)	(4.000,63.816)
	(4.000,66.858)
	(4.000,71.000)

\path(78,96)	(82.649,92.030)
	(86.012,89.046)
	(90.000,85.000)

\path(90,85)	(92.577,81.723)
	(95.598,77.461)
	(98.320,72.969)
	(100.000,69.000)

\path(100,69)	(100.450,66.619)
	(100.700,63.794)
	(100.769,60.676)
	(100.673,57.417)
	(100.431,54.168)
	(100.059,51.082)
	(99.577,48.308)
	(99.000,46.000)

\path(99,46)	(97.274,41.576)
	(96.036,39.022)
	(94.612,36.414)
	(91.394,31.545)
	(88.000,28.000)

\path(88,28)	(85.595,26.529)
	(82.627,25.237)
	(79.275,24.121)
	(75.718,23.174)
	(72.133,22.394)
	(68.700,21.774)
	(65.596,21.311)
	(63.000,21.000)

\path(63,21)	(58.461,20.673)
	(55.820,20.576)
	(52.984,20.523)
	(49.992,20.518)
	(46.883,20.561)
	(43.696,20.655)
	(40.471,20.800)
	(37.247,20.998)
	(34.063,21.251)
	(30.959,21.560)
	(27.973,21.926)
	(25.145,22.352)
	(22.514,22.839)
	(18.000,24.000)

\path(18,24)	(15.303,25.169)
	(12.167,26.955)
	(9.198,29.013)
	(7.000,31.000)

\path(7,31)	(4.877,34.108)
	(2.801,38.206)
	(1.075,42.451)
	(0.000,46.000)

\path(0,46)	(-0.330,49.351)
	(-0.294,53.541)
	(-0.110,57.711)
	(0.000,61.000)

\path(0,61)	(0.000,64.122)
	(0.000,66.611)
	(0.000,70.000)

\path(39,60)	(39.290,63.206)
	(39.000,65.000)

\path(39,65)	(36.887,67.887)
	(34.000,70.000)

\path(34,70)	(31.737,70.581)
	(29.000,70.774)
	(26.263,70.581)
	(24.000,70.000)

\path(24,70)	(21.113,67.887)
	(19.000,65.000)

\path(19,65)	(18.420,62.736)
	(18.226,60.000)
	(19.000,55.000)

\path(19,55)	(21.113,52.113)
	(24.000,50.000)

\path(24,50)	(27.629,48.729)
	(31.850,47.674)
	(36.473,46.909)
	(41.309,46.507)
	(46.170,46.541)
	(50.864,47.086)
	(55.204,48.214)
	(59.000,50.000)

\path(59,50)	(61.752,53.212)
	(62.880,56.042)
	(64.000,60.000)

\path(0,70)(4,71)
\path(159,50)	(159.000,46.235)
	(159.000,43.469)
	(159.000,40.000)

\path(159,40)	(158.840,37.609)
	(158.574,34.588)
	(158.521,31.523)
	(159.000,29.000)

\path(159,29)	(160.695,25.688)
	(163.056,22.185)
	(165.937,18.632)
	(169.190,15.169)
	(172.669,11.934)
	(176.228,9.068)
	(179.721,6.710)
	(183.000,5.000)

\path(183,5)	(187.102,3.504)
	(191.898,2.232)
	(194.487,1.706)
	(197.168,1.268)
	(199.913,0.927)
	(202.695,0.695)
	(205.487,0.582)
	(208.260,0.598)
	(210.989,0.754)
	(213.645,1.061)
	(218.631,2.167)
	(223.000,4.000)

\path(223,4)	(225.982,5.960)
	(228.740,8.435)
	(231.333,11.530)
	(233.825,15.351)
	(236.276,20.003)
	(237.505,22.674)
	(238.747,25.592)
	(240.010,28.770)
	(241.302,32.222)
	(242.629,35.961)
	(244.000,40.000)

\put(308,60){\makebox(0,0){\Large =}}
\path(164,49)	(163.947,44.860)
	(163.930,41.819)
	(164.000,38.000)

\path(164,38)	(164.141,33.022)
	(164.408,30.232)
	(165.000,28.000)

\path(165,28)	(167.824,23.446)
	(171.999,18.535)
	(176.674,14.107)
	(181.000,11.000)

\path(181,11)	(183.345,9.914)
	(186.209,8.938)
	(189.426,8.084)
	(192.829,7.360)
	(196.254,6.780)
	(199.535,6.352)
	(202.505,6.089)
	(205.000,6.000)

\path(205,6)	(209.322,6.202)
	(211.915,6.471)
	(214.622,6.869)
	(217.314,7.408)
	(219.861,8.101)
	(224.000,10.000)

\path(224,10)	(227.065,13.190)
	(229.854,17.639)
	(232.216,22.268)
	(234.000,26.000)

\path(234,26)	(235.040,28.303)
	(236.293,31.487)
	(237.900,35.928)
	(238.879,38.736)
	(240.000,42.000)

\path(242,50)	(242.641,53.920)
	(243.000,56.000)

\path(243,56)	(243.362,58.211)
	(243.819,61.016)
	(245.000,66.000)

\path(245,66)	(246.127,68.661)
	(247.725,71.860)
	(249.710,74.879)
	(252.000,77.000)

\path(252,77)	(255.375,78.253)
	(259.466,78.773)
	(263.574,78.657)
	(267.000,78.000)

\path(267,78)	(269.682,76.715)
	(272.555,74.669)
	(277.000,70.000)

\path(277,70)	(278.396,67.273)
	(279.597,63.833)
	(280.250,60.227)
	(280.000,57.000)

\path(280,57)	(278.081,53.359)
	(274.924,49.920)
	(271.305,47.022)
	(268.000,45.000)

\path(268,45)	(263.839,43.553)
	(261.288,42.999)
	(258.596,42.560)
	(255.892,42.239)
	(253.305,42.037)
	(249.000,42.000)

\path(249,42)	(245.300,42.376)
	(240.923,43.080)
	(236.110,44.071)
	(233.616,44.663)
	(231.104,45.312)
	(226.148,46.765)
	(221.484,48.389)
	(217.354,50.147)
	(214.000,52.000)

\path(214,52)	(211.549,53.956)
	(208.974,56.592)
	(206.348,59.699)
	(203.743,63.069)
	(201.233,66.493)
	(198.891,69.761)
	(196.789,72.667)
	(195.000,75.000)

\path(195,75)	(193.013,77.510)
	(191.000,80.000)

\path(191,80)	(188.126,83.462)
	(184.466,87.826)
	(180.573,92.027)
	(177.000,95.000)

\path(177,95)	(172.219,97.100)
	(169.424,97.823)
	(167.000,98.000)

\path(167,98)	(162.697,96.631)
	(159.000,94.000)

\path(159,94)	(157.522,90.603)
	(157.000,87.000)

\path(157,87)	(157.372,83.390)
	(159.000,80.000)

\path(159,80)	(161.396,78.625)
	(164.375,77.916)
	(167.417,77.749)
	(170.000,78.000)

\path(170,78)	(174.280,80.167)
	(178.000,83.000)

\path(178,83)	(181.000,86.000)

\path(247,51)	(248.028,55.538)
	(248.823,58.863)
	(250.000,63.000)

\path(250,63)	(251.457,67.632)
	(254.000,72.000)

\path(254,72)	(258.422,73.653)
	(263.000,74.000)

\path(263,74)	(266.591,73.423)
	(270.000,72.000)

\path(270,72)	(273.874,67.584)
	(275.353,64.751)
	(276.000,62.000)

\path(276,62)	(275.574,59.325)
	(274.352,56.512)
	(271.000,52.000)

\path(271,52)	(268.490,50.339)
	(265.176,48.898)
	(261.774,47.759)
	(259.000,47.000)

\path(259,47)	(256.371,46.510)
	(253.047,46.111)
	(249.699,45.907)
	(247.000,46.000)

\path(247,46)	(243.064,46.930)
	(238.306,48.565)
	(233.645,50.418)
	(230.000,52.000)

\path(230,52)	(226.349,53.753)
	(221.814,56.117)
	(217.372,58.672)
	(214.000,61.000)

\path(214,61)	(211.320,63.694)
	(208.266,67.344)
	(205.329,71.071)
	(203.000,74.000)

\path(203,74)	(199.159,78.924)
	(196.833,81.998)
	(194.364,85.230)
	(191.851,88.433)
	(189.388,91.421)
	(185.000,96.000)

\path(185,96)	(182.569,97.900)
	(179.390,100.048)
	(176.017,101.923)
	(173.000,103.000)

\path(173,103)	(169.976,103.170)
	(166.366,102.808)
	(162.823,102.042)
	(160.000,101.000)

\path(160,101)	(156.643,98.357)
	(154.000,95.000)

\path(154,95)	(152.882,92.211)
	(151.990,88.724)
	(151.603,85.125)
	(152.000,82.000)

\path(152,82)	(153.556,78.989)
	(156.036,76.032)
	(158.997,73.559)
	(162.000,72.000)

\path(162,72)	(165.350,71.546)
	(169.224,71.914)
	(172.985,72.825)
	(176.000,74.000)

\path(176,74)	(179.207,76.479)
	(181.312,78.765)
	(184.000,82.000)

\path(186,98)	(187.178,101.047)
	(188.199,103.671)
	(189.838,107.826)
	(191.058,110.819)
	(192.000,113.000)

\path(192,113)	(193.557,116.605)
	(195.564,121.152)
	(197.789,125.624)
	(200.000,129.000)

\path(200,129)	(202.773,131.705)
	(206.517,134.652)
	(210.502,137.273)
	(214.000,139.000)

\path(214,139)	(216.711,139.777)
	(219.982,140.395)
	(223.627,140.858)
	(227.462,141.171)
	(231.301,141.338)
	(234.961,141.362)
	(238.255,141.248)
	(241.000,141.000)

\path(241,141)	(243.763,140.574)
	(247.036,139.938)
	(250.632,139.096)
	(254.368,138.055)
	(258.058,136.820)
	(261.516,135.396)
	(264.559,133.787)
	(267.000,132.000)

\path(267,132)	(269.356,128.916)
	(271.364,124.782)
	(272.940,120.507)
	(274.000,117.000)

\path(274,117)	(274.692,112.004)
	(274.884,109.209)
	(275.000,107.000)

\path(275,107)	(275.045,104.570)
	(275.000,100.000)

\path(190,95)	(191.114,98.465)
	(192.089,101.448)
	(193.692,106.165)
	(194.948,109.550)
	(196.000,112.000)

\path(196,112)	(197.727,115.452)
	(200.067,119.719)
	(202.624,123.876)
	(205.000,127.000)

\path(205,127)	(207.590,129.408)
	(211.042,132.092)
	(214.724,134.481)
	(218.000,136.000)

\path(218,136)	(221.615,136.541)
	(226.077,136.538)
	(230.501,136.266)
	(234.000,136.000)

\path(234,136)	(237.544,135.706)
	(242.022,135.222)
	(246.489,134.627)
	(250.000,134.000)

\path(250,134)	(252.711,133.391)
	(256.096,132.527)
	(259.434,131.400)
	(262.000,130.000)

\path(262,130)	(264.392,127.408)
	(266.705,123.860)
	(268.665,120.132)
	(270.000,117.000)

\path(270,117)	(270.673,113.510)
	(271.000,110.000)

\path(271,110)	(271.091,106.526)
	(271.069,103.762)
	(271.000,100.000)

\path(359,68)	(356.483,63.981)
	(354.436,61.131)
	(351.000,58.000)

\path(351,58)	(347.085,56.871)
	(343.000,57.000)

\path(343,57)	(339.580,58.983)
	(337.000,62.000)

\path(337,62)	(336.288,66.000)
	(337.000,70.000)

\path(337,70)	(339.661,72.961)
	(343.000,75.000)

\path(343,75)	(345.612,75.838)
	(348.848,76.450)
	(352.160,76.587)
	(355.000,76.000)

\path(355,76)	(358.891,72.981)
	(362.315,68.380)
	(365.330,63.590)
	(368.000,60.000)

\path(368,60)	(370.297,57.857)
	(373.308,55.276)
	(376.414,52.807)
	(379.000,51.000)

\path(379,51)	(383.691,48.098)
	(386.581,46.395)
	(389.684,44.712)
	(392.889,43.190)
	(396.085,41.969)
	(399.159,41.193)
	(402.000,41.000)

\path(402,41)	(405.774,41.806)
	(409.777,43.629)
	(413.390,46.137)
	(416.000,49.000)

\path(416,49)	(417.330,53.963)
	(417.333,56.711)
	(417.000,59.000)

\path(417,59)	(414.732,63.941)
	(411.000,68.000)

\path(411,68)	(408.332,69.048)
	(405.084,69.582)
	(401.793,69.574)
	(399.000,69.000)

\path(399,69)	(394.417,65.490)
	(391.000,61.000)

\path(391,61)	(390.053,58.603)
	(389.000,54.000)

\path(362,63)	(359.433,59.353)
	(357.369,56.778)
	(354.000,54.000)

\path(354,54)	(351.319,53.170)
	(348.009,52.784)
	(344.694,52.755)
	(342.000,53.000)

\path(342,53)	(338.331,53.942)
	(335.000,56.000)

\path(335,56)	(333.566,58.852)
	(332.804,62.373)
	(332.639,65.958)
	(333.000,69.000)

\path(333,69)	(334.022,71.653)
	(335.753,74.523)
	(340.000,79.000)

\path(340,79)	(344.934,80.581)
	(347.721,80.922)
	(350.000,81.000)

\path(350,81)	(352.757,80.767)
	(356.114,80.181)
	(359.415,79.255)
	(362.000,78.000)

\path(362,78)	(365.310,73.617)
	(368.000,69.000)

\path(368,69)	(371.829,64.362)
	(376.000,60.000)

\path(376,60)	(379.897,56.914)
	(382.348,55.124)
	(384.979,53.313)
	(387.675,51.587)
	(390.321,50.055)
	(395.000,48.000)

\path(395,48)	(397.860,47.304)
	(401.374,46.821)
	(404.950,46.927)
	(408.000,48.000)

\path(408,48)	(411.034,52.078)
	(412.000,57.000)

\path(412,57)	(410.807,60.929)
	(408.000,64.000)

\path(408,64)	(405.589,64.696)
	(402.859,64.680)
	(398.000,63.000)

\path(398,63)	(395.372,59.756)
	(394.213,56.934)
	(393.000,53.000)

\path(366,78)	(368.667,82.537)
	(370.000,85.000)

\path(370,85)	(371.232,87.586)
	(372.718,90.893)
	(374.095,94.254)
	(375.000,97.000)

\path(375,97)	(375.403,99.424)
	(375.691,102.497)
	(375.883,105.571)
	(376.000,108.000)

\path(376,108)	(376.040,110.430)
	(376.000,115.000)

\path(369,73)	(370.949,76.347)
	(372.354,78.821)
	(374.000,82.000)

\path(374,82)	(374.994,84.386)
	(376.147,87.447)
	(377.226,90.534)
	(378.000,93.000)

\path(378,93)	(379.150,97.968)
	(379.678,100.768)
	(380.000,103.000)

\path(380,103)	(380.077,107.505)
	(380.000,112.000)

\path(380,112)	(380.000,115.000)

\path(386,44)	(384.472,40.621)
	(383.358,38.136)
	(382.000,35.000)

\path(382,35)	(380.791,32.187)
	(379.271,28.617)
	(377.865,24.988)
	(377.000,22.000)

\path(377,22)	(376.854,17.482)
	(377.000,13.000)

\path(377,13)	(377.000,10.919)
	(377.000,7.000)

\path(390,42)	(388.047,37.426)
	(387.000,35.000)

\path(387,35)	(384.910,30.550)
	(383.000,26.000)

\path(383,26)	(382.377,23.375)
	(381.782,20.030)
	(381.295,16.669)
	(381.000,14.000)

\path(381,14)	(380.926,11.567)
	(381.000,7.000)

\put(125,60){\makebox(0,0)[lb]{\Large =}}
\end{picture}
}
\Bigg\}\ea
\ee

\be
\bigg\{S(v)=v\bigg\}\cong \bigg\{
\raisebox{-0.5in}{
\setlength{\unitlength}{0.01in}
\begin{picture}(210,116)(0,-10)
\thicklines
\path(0,28)(6,29)
\path(76,19)(81,17)
\path(172,1)(177,0)
\path(170,101)(174,101)
\path(0,28)	(-0.016,23.896)
	(0.130,20.867)
	(1.000,17.000)

\path(1,17)	(3.181,13.201)
	(6.397,9.070)
	(10.165,5.404)
	(14.000,3.000)

\path(14,3)	(18.635,1.989)
	(21.338,1.868)
	(24.141,1.966)
	(26.926,2.257)
	(29.576,2.711)
	(34.000,4.000)

\path(34,4)	(36.669,5.579)
	(39.530,7.961)
	(42.126,10.613)
	(44.000,13.000)

\path(44,13)	(45.231,15.938)
	(46.000,19.000)

\path(46,19)	(46.000,20.000)

\path(32,45)	(32.000,41.734)
	(32.000,40.000)

\path(32,40)	(31.706,36.562)
	(32.000,33.000)

\path(32,33)	(33.791,30.383)
	(36.478,27.809)
	(39.426,25.581)
	(42.000,24.000)

\path(42,24)	(44.471,22.735)
	(47.589,21.441)
	(50.913,20.677)
	(54.000,21.000)

\path(54,21)	(58.703,25.222)
	(60.216,28.172)
	(61.000,31.000)

\path(61,31)	(60.517,35.805)
	(58.000,40.000)

\path(58,40)	(53.573,41.489)
	(49.000,41.000)

\path(49,41)	(46.102,38.851)
	(44.000,36.000)

\path(44,36)	(43.384,33.914)
	(43.000,30.000)

\path(36,45)	(35.926,40.433)
	(36.000,38.000)

\path(36,38)	(36.226,34.999)
	(37.000,32.000)

\path(37,32)	(41.000,29.000)

\path(41,29)	(44.721,26.622)
	(49.000,25.000)

\path(49,25)	(52.778,25.801)
	(56.000,28.000)

\path(56,28)	(57.290,31.381)
	(57.000,35.000)

\path(57,35)	(53.000,38.000)

\path(53,38)	(50.279,37.558)
	(48.000,36.000)

\path(48,36)	(47.039,33.525)
	(47.000,29.000)

\drawline(246,66)(246,66)
\path(32,45)	(32.000,49.000)

\path(32,49)	(33.373,51.431)
	(35.481,54.007)
	(40.000,58.000)

\path(40,58)	(42.775,59.350)
	(46.353,60.564)
	(50.005,61.496)
	(53.000,62.000)

\path(53,62)	(55.245,62.060)
	(58.029,61.899)
	(63.000,61.000)

\path(63,61)	(67.734,58.315)
	(72.000,55.000)

\path(72,55)	(75.810,50.767)
	(79.000,46.000)

\path(79,46)	(79.749,43.592)
	(80.330,40.528)
	(80.746,37.449)
	(81.000,35.000)

\path(81,35)	(81.157,32.346)
	(81.209,28.743)
	(81.157,23.768)
	(81.092,20.635)
	(81.000,17.000)

\put(104,37){\makebox(0,0){\Large =}}
\path(36,45)	(36.000,48.000)

\path(36,48)	(38.672,51.387)
	(42.000,54.000)

\path(42,54)	(44.539,55.278)
	(47.813,56.532)
	(51.180,57.520)
	(54.000,58.000)

\path(54,58)	(56.301,57.934)
	(59.090,57.540)
	(64.000,56.000)

\path(64,56)	(66.732,53.969)
	(69.640,51.070)
	(72.229,47.886)
	(74.000,45.000)

\path(74,45)	(74.921,41.907)
	(75.483,38.003)
	(75.804,34.098)
	(76.000,31.000)

\path(76,31)	(76.119,26.484)
	(76.089,22.891)
	(76.000,18.000)

\path(6,29)	(6.000,27.000)

\path(6,27)	(6.295,23.494)
	(7.000,20.000)

\path(7,20)	(8.406,16.939)
	(10.445,13.382)
	(13.011,10.135)
	(16.000,8.000)

\path(16,8)	(18.411,7.271)
	(21.096,6.919)
	(23.949,6.912)
	(26.863,7.221)
	(29.732,7.815)
	(32.448,8.663)
	(37.000,11.000)

\path(37,11)	(39.577,14.256)
	(40.749,17.075)
	(42.000,21.000)

\path(172,1)	(172.033,5.895)
	(172.043,9.490)
	(172.000,14.000)

\path(172,14)	(171.887,18.189)
	(171.805,20.774)
	(171.701,23.501)
	(171.572,26.227)
	(171.414,28.813)
	(171.000,33.000)

\path(171,33)	(170.256,37.038)
	(169.000,41.000)

\path(169,41)	(166.404,44.834)
	(162.712,49.156)
	(158.665,53.151)
	(155.000,56.000)

\path(155,56)	(150.219,58.100)
	(147.424,58.823)
	(145.000,59.000)

\path(145,59)	(140.697,57.631)
	(137.000,55.000)

\path(137,55)	(135.522,51.603)
	(135.000,48.000)

\path(135,48)	(135.372,44.390)
	(137.000,41.000)

\path(137,41)	(139.396,39.625)
	(142.375,38.916)
	(145.417,38.749)
	(148.000,39.000)

\path(148,39)	(152.280,41.167)
	(156.000,44.000)

\path(156,44)	(159.000,47.000)

\path(177,0)	(177.023,2.831)
	(177.039,5.271)
	(177.053,9.143)
	(177.000,14.000)

\path(177,14)	(176.895,17.748)
	(176.724,22.499)
	(176.440,27.251)
	(176.000,31.000)

\path(176,31)	(175.187,34.619)
	(173.938,39.117)
	(172.471,43.556)
	(171.000,47.000)

\path(171,47)	(169.471,49.415)
	(167.327,52.262)
	(163.000,57.000)

\path(163,57)	(160.571,58.907)
	(157.393,61.055)
	(154.018,62.925)
	(151.000,64.000)

\path(151,64)	(147.976,64.170)
	(144.366,63.808)
	(140.823,63.042)
	(138.000,62.000)

\path(138,62)	(134.643,59.357)
	(132.000,56.000)

\path(132,56)	(130.882,53.211)
	(129.990,49.724)
	(129.603,46.125)
	(130.000,43.000)

\path(130,43)	(131.556,39.989)
	(134.036,37.032)
	(136.997,34.559)
	(140.000,33.000)

\path(140,33)	(143.350,32.546)
	(147.224,32.914)
	(150.985,33.825)
	(154.000,35.000)

\path(154,35)	(157.207,37.479)
	(159.312,39.765)
	(162.000,43.000)

\path(164,59)	(165.371,61.946)
	(166.529,64.499)
	(168.279,68.597)
	(169.389,71.647)
	(170.000,74.000)

\path(170,74)	(170.265,77.118)
	(170.236,81.030)
	(170.088,84.927)
	(170.000,88.000)

\path(170,88)	(170.000,92.510)
	(170.000,96.105)
	(170.000,101.000)

\path(168,56)	(169.373,59.360)
	(170.533,62.268)
	(172.284,66.926)
	(173.393,70.370)
	(174.000,73.000)

\path(174,73)	(174.252,76.333)
	(174.224,80.525)
	(174.084,84.705)
	(174.000,88.000)

\path(174,88)	(174.000,92.510)
	(174.000,96.105)
	(174.000,101.000)

\end{picture}
}
\bigg\}
\ee

\be
\bigg\{\Delta(v) = (\r^2)^{-1}(v \otimes v)\bigg\}\cong
\Bigg\{
\raisebox{-0.65in}{
\setlength{\unitlength}{0.01in}
\begin{picture}(337,142)(5,-10)
\thicklines
\path(4,102)(8,103)
\path(35,101)(41,101)
\path(1,4)(6,2)
\path(37,3)(42,4)
\path(99,107)(104,107)
\path(125,106)(130,106)
\path(102,5)(107,6)
\path(123,6)(128,7)
\path(259,2)(264,2)
\path(305,0)(310,0)
\path(279,126)(284,126)
\path(303,127)(307,127)
\path(4,102)	(6.001,99.154)
	(7.728,96.703)
	(10.481,92.823)
	(14.000,88.000)

\path(14,88)	(16.112,85.632)
	(18.000,83.000)

\path(18,83)	(18.794,79.188)
	(19.038,74.443)
	(19.013,69.727)
	(19.000,66.000)

\path(19,66)	(18.973,63.582)
	(18.872,60.516)
	(18.836,57.442)
	(19.000,55.000)

\path(19,55)	(19.725,51.935)
	(21.000,49.000)

\path(21,49)	(23.368,46.264)
	(26.578,43.383)
	(30.248,41.060)
	(34.000,40.000)

\path(34,40)	(37.085,40.369)
	(40.238,41.638)
	(45.000,46.000)

\path(45,46)	(46.361,50.262)
	(46.487,55.170)
	(45.621,59.993)
	(44.000,64.000)

\path(44,64)	(40.041,67.832)
	(37.447,69.244)
	(35.000,70.000)

\path(35,70)	(31.325,69.514)
	(28.000,68.000)

\path(28,68)	(25.000,64.000)

\path(41,101)	(36.439,96.527)
	(33.106,93.223)
	(29.000,89.000)

\path(29,89)	(25.778,85.770)
	(23.000,82.000)

\path(23,82)	(22.578,79.493)
	(22.625,76.426)
	(22.859,73.396)
	(23.000,71.000)

\path(23,71)	(22.943,67.003)
	(23.000,63.000)

\path(23,63)	(23.449,59.989)
	(24.000,57.000)

\path(24,57)	(24.205,54.504)
	(25.000,52.000)

\path(25,52)	(27.797,49.422)
	(31.444,47.234)
	(35.369,46.179)
	(39.000,47.000)

\path(39,47)	(41.448,49.898)
	(42.342,53.935)
	(42.065,58.255)
	(41.000,62.000)

\path(41,62)	(37.000,65.000)

\path(37,65)	(33.433,65.128)
	(30.000,64.000)

\path(30,64)	(27.939,61.395)
	(27.001,59.140)
	(26.000,56.000)

\path(0,4)	(3.957,7.171)
	(7.320,9.973)
	(10.144,12.459)
	(12.479,14.682)
	(15.898,18.551)
	(18.000,22.000)

\path(18,22)	(18.655,24.464)
	(18.915,27.533)
	(18.967,30.585)
	(19.000,33.000)

\path(19,33)	(19.070,35.353)
	(19.093,38.554)
	(19.070,42.978)
	(19.041,45.766)
	(19.000,49.000)

\path(6,2)	(8.580,5.429)
	(10.497,7.931)
	(13.000,11.000)

\path(13,11)	(15.689,14.218)
	(19.000,17.000)

\path(19,17)	(23.000,17.000)

\path(23,17)	(25.245,14.616)
	(27.000,12.000)

\path(27,12)	(29.934,8.935)
	(33.000,6.000)

\path(33,6)	(37.000,3.000)

\path(42,4)	(38.048,7.178)
	(34.687,9.986)
	(31.866,12.476)
	(29.530,14.700)
	(26.109,18.564)
	(24.000,22.000)

\path(24,22)	(23.388,24.236)
	(23.124,27.025)
	(23.000,32.000)

\path(23,32)	(22.930,35.819)
	(22.947,38.860)
	(23.000,43.000)

\path(8,103)	(10.291,100.013)
	(11.961,97.809)
	(14.000,95.000)

\path(14,95)	(16.038,90.843)
	(19.000,87.000)

\path(19,87)	(22.000,87.000)

\path(22,87)	(26.431,91.261)
	(30.000,96.000)

\path(30,96)	(31.716,97.754)
	(35.000,101.000)

\path(99,107)	(99.000,103.235)
	(99.000,100.469)
	(99.000,97.000)

\path(99,97)	(98.899,92.008)
	(98.886,89.212)
	(99.000,87.000)

\path(99,87)	(99.741,82.282)
	(100.301,79.407)
	(100.954,76.393)
	(101.676,73.392)
	(102.441,70.557)
	(104.000,66.000)

\path(104,66)	(106.109,61.683)
	(107.517,59.133)
	(109.091,56.505)
	(112.528,51.575)
	(116.000,48.000)

\path(116,48)	(118.362,46.490)
	(121.273,45.052)
	(124.567,43.722)
	(128.080,42.538)
	(131.644,41.537)
	(135.096,40.755)
	(138.270,40.231)
	(141.000,40.000)

\path(141,40)	(144.772,39.974)
	(149.178,40.137)
	(153.988,40.559)
	(158.971,41.310)
	(163.894,42.460)
	(168.527,44.079)
	(172.640,46.235)
	(176.000,49.000)

\path(176,49)	(177.890,51.572)
	(179.330,54.652)
	(180.365,58.083)
	(181.039,61.707)
	(181.395,65.369)
	(181.478,68.909)
	(181.331,72.172)
	(181.000,75.000)

\path(181,75)	(179.724,79.573)
	(178.672,82.131)
	(177.401,84.716)
	(174.377,89.501)
	(171.000,93.000)

\path(171,93)	(167.951,94.464)
	(164.093,95.385)
	(160.189,95.863)
	(157.000,96.000)

\path(157,96)	(153.804,95.744)
	(149.888,95.066)
	(146.028,94.106)
	(143.000,93.000)

\path(143,93)	(138.842,90.188)
	(135.885,87.622)
	(132.000,84.000)

\path(104,107)	(103.928,102.485)
	(103.904,99.167)
	(104.000,95.000)

\path(104,95)	(104.424,90.989)
	(105.000,87.000)

\path(105,87)	(105.821,82.112)
	(106.344,79.104)
	(106.938,75.939)
	(107.602,72.782)
	(108.335,69.797)
	(110.000,65.000)

\path(110,65)	(112.316,61.000)
	(115.620,56.366)
	(119.364,52.050)
	(123.000,49.000)

\path(123,49)	(126.921,47.368)
	(131.915,46.194)
	(134.493,45.762)
	(136.952,45.423)
	(141.000,45.000)

\path(141,45)	(145.210,44.827)
	(147.787,44.829)
	(150.499,44.898)
	(153.211,45.043)
	(155.788,45.270)
	(160.000,46.000)

\path(160,46)	(163.121,47.076)
	(166.836,48.731)
	(170.382,50.771)
	(173.000,53.000)

\path(173,53)	(174.977,57.401)
	(176.000,62.000)

\path(176,62)	(176.332,65.092)
	(176.490,68.978)
	(176.403,72.875)
	(176.000,76.000)

\path(176,76)	(175.219,78.387)
	(173.967,81.219)
	(171.000,86.000)

\path(171,86)	(167.256,88.907)
	(163.000,91.000)

\path(163,91)	(158.982,91.341)
	(155.000,91.000)

\path(155,91)	(152.682,90.353)
	(149.871,89.304)
	(145.000,87.000)

\path(145,87)	(140.604,83.757)
	(137.344,80.935)
	(133.000,77.000)

\path(125,106)	(125.000,101.858)
	(125.000,98.816)
	(125.000,95.000)

\path(125,95)	(125.000,91.000)
	(125.000,87.000)

\path(125,87)	(124.911,83.706)
	(124.763,79.528)
	(124.733,75.337)
	(125.000,72.000)

\path(125,72)	(126.282,67.911)
	(128.000,64.000)

\path(128,64)	(129.615,61.449)
	(131.848,58.372)
	(134.157,55.359)
	(136.000,53.000)

\path(136,53)	(137.709,50.897)
	(141.000,47.000)

\path(130,106)	(130.000,101.481)
	(130.000,98.162)
	(130.000,94.000)

\path(130,94)	(130.000,90.500)
	(130.000,87.000)

\path(130,87)	(129.943,84.141)
	(129.849,80.514)
	(129.830,76.880)
	(130.000,74.000)

\path(130,74)	(130.427,71.514)
	(131.124,68.425)
	(132.010,65.374)
	(133.000,63.000)

\path(133,63)	(134.739,60.394)
	(137.433,57.260)
	(141.411,53.246)
	(143.984,50.799)
	(147.000,48.000)

\path(149,38)	(151.846,36.142)
	(154.327,34.575)
	(158.368,32.226)
	(161.475,30.763)
	(164.000,30.000)

\path(164,30)	(166.296,29.698)
	(169.013,29.601)
	(172.005,29.685)
	(175.127,29.926)
	(178.233,30.302)
	(181.178,30.789)
	(186.000,32.000)

\path(186,32)	(190.922,34.122)
	(193.765,35.614)
	(196.669,37.314)
	(199.489,39.162)
	(202.081,41.099)
	(206.000,45.000)

\path(206,45)	(207.966,48.860)
	(209.478,53.817)
	(210.053,56.392)
	(210.501,58.865)
	(211.000,63.000)

\path(211,63)	(211.150,67.939)
	(211.084,70.915)
	(210.880,74.032)
	(210.504,77.146)
	(209.921,80.109)
	(208.000,85.000)

\path(208,85)	(205.338,87.902)
	(201.603,90.559)
	(197.566,92.687)
	(194.000,94.000)

\path(194,94)	(191.213,94.443)
	(187.566,94.440)
	(182.635,93.967)
	(179.557,93.546)
	(176.000,93.000)

\drawline(223,92)(223,92)
\path(156,39)	(158.891,37.320)
	(161.063,36.156)
	(164.000,35.000)

\path(164,35)	(166.457,34.694)
	(169.522,34.643)
	(172.576,34.770)
	(175.000,35.000)

\path(175,35)	(177.484,35.475)
	(180.569,36.252)
	(183.619,37.153)
	(186.000,38.000)

\path(186,38)	(189.258,39.430)
	(193.260,41.406)
	(197.132,43.678)
	(200.000,46.000)

\path(200,46)	(201.870,48.689)
	(203.644,52.243)
	(205.096,55.926)
	(206.000,59.000)

\path(206,59)	(206.413,62.340)
	(206.521,66.513)
	(206.368,70.680)
	(206.000,74.000)

\path(206,74)	(205.465,76.539)
	(204.599,79.646)
	(203.434,82.680)
	(202.000,85.000)

\path(202,85)	(198.157,87.434)
	(194.000,89.000)

\path(194,89)	(190.524,89.686)
	(187.000,90.000)

\path(187,90)	(184.541,89.781)
	(180.000,89.000)

\put(239,54){\makebox(0,0){\Large =}}
\path(123,77)	(120.720,73.625)
	(119.054,71.141)
	(117.000,68.000)

\path(117,68)	(115.944,66.275)
	(114.000,63.000)

\path(124,69)	(120.000,65.000)

\path(120,65)	(119.164,63.302)
	(118.000,60.000)

\path(109,53)	(106.985,48.455)
	(106.000,46.000)

\path(106,46)	(104.970,42.961)
	(103.758,39.083)
	(102.667,35.164)
	(102.000,32.000)

\path(102,32)	(101.864,29.784)
	(101.879,26.988)
	(102.000,22.000)

\path(102,22)	(102.000,19.503)
	(102.000,16.103)
	(102.000,11.401)
	(102.000,8.438)
	(102.000,5.000)

\path(113,48)	(111.417,44.270)
	(110.285,41.517)
	(109.000,38.000)

\path(109,38)	(107.853,33.536)
	(107.000,29.000)

\path(107,29)	(106.883,26.568)
	(106.896,23.492)
	(106.961,20.421)
	(107.000,18.000)

\path(107,18)	(107.000,13.838)
	(107.000,10.519)
	(107.000,6.000)

\path(167,87)	(162.443,84.828)
	(159.111,83.198)
	(155.000,81.000)

\path(155,81)	(152.730,79.547)
	(149.918,77.615)
	(145.000,74.000)

\path(145,74)	(141.457,70.953)
	(138.710,68.446)
	(135.000,65.000)

\path(170,82)	(166.307,80.311)
	(163.132,78.835)
	(160.422,77.547)
	(158.125,76.421)
	(154.554,74.546)
	(152.000,73.000)

\path(152,73)	(149.786,71.393)
	(146.933,69.044)
	(143.114,65.674)
	(140.739,63.518)
	(138.000,61.000)

\path(129,59)	(126.950,55.802)
	(126.000,54.000)

\path(126,54)	(125.000,50.000)

\path(132,54)	(130.000,52.000)

\path(130,52)	(129.000,48.000)

\path(123,42)	(123.000,38.360)
	(123.000,35.222)
	(123.000,30.244)
	(123.000,26.644)
	(123.000,24.000)

\path(123,24)	(123.000,21.356)
	(123.000,17.756)
	(123.000,12.778)
	(123.000,9.640)
	(123.000,6.000)

\path(128,41)	(128.000,37.157)
	(128.000,33.845)
	(128.000,31.008)
	(128.000,28.591)
	(128.000,24.791)
	(128.000,22.000)

\path(128,22)	(128.000,19.650)
	(128.000,16.449)
	(128.000,12.025)
	(128.000,9.236)
	(128.000,6.000)

\path(259,2)	(258.733,5.723)
	(258.644,8.474)
	(259.000,12.000)

\path(259,12)	(260.162,14.610)
	(263.000,19.000)

\path(264,2)	(263.765,5.731)
	(263.687,8.485)
	(264.000,12.000)

\path(264,12)	(266.000,16.000)

\path(268,25)	(271.623,27.905)
	(274.000,29.000)

\path(274,29)	(276.600,29.163)
	(279.651,28.813)
	(282.627,28.057)
	(285.000,27.000)

\path(285,27)	(288.881,23.775)
	(291.000,19.000)

\path(291,19)	(289.118,15.378)
	(286.000,13.000)

\path(286,13)	(281.690,11.317)
	(277.000,11.000)

\path(277,11)	(272.762,12.705)
	(268.403,15.627)
	(264.592,19.237)
	(262.000,23.000)

\path(262,23)	(261.002,26.918)
	(260.897,31.624)
	(261.343,36.267)
	(262.000,40.000)

\path(262,40)	(262.829,42.581)
	(264.166,45.672)
	(265.670,48.677)
	(267.000,51.000)

\path(267,51)	(269.244,54.043)
	(272.309,57.684)
	(275.469,61.233)
	(278.000,64.000)

\path(278,64)	(281.417,67.524)
	(284.195,70.276)
	(288.000,74.000)

\path(271,22)	(274.063,24.184)
	(276.000,25.000)

\path(276,25)	(279.071,24.877)
	(282.000,24.000)

\path(282,24)	(286.000,20.000)

\path(286,20)	(283.000,16.000)

\path(283,16)	(280.106,14.982)
	(277.000,15.000)

\path(277,15)	(273.702,16.752)
	(270.498,19.561)
	(267.794,22.839)
	(266.000,26.000)

\path(266,26)	(265.521,28.289)
	(265.497,31.069)
	(266.000,36.000)

\path(266,36)	(266.430,38.486)
	(267.132,41.575)
	(268.018,44.626)
	(269.000,47.000)

\path(269,47)	(270.974,49.704)
	(273.794,52.751)
	(276.717,55.673)
	(279.000,58.000)

\path(279,58)	(283.156,62.516)
	(286.477,66.109)
	(291.000,71.000)

\path(314,23)	(317.623,25.905)
	(320.000,27.000)

\path(320,27)	(322.600,27.163)
	(325.651,26.813)
	(328.627,26.057)
	(331.000,25.000)

\path(331,25)	(334.881,21.775)
	(337.000,17.000)

\path(337,17)	(335.118,13.378)
	(332.000,11.000)

\path(332,11)	(327.713,9.271)
	(323.000,9.000)

\path(323,9)	(318.260,11.334)
	(313.652,15.207)
	(309.718,19.727)
	(307.000,24.000)

\path(307,24)	(306.125,28.515)
	(306.000,33.000)

\path(306,33)	(306.208,37.176)
	(306.458,39.740)
	(306.733,42.444)
	(306.978,45.155)
	(307.141,47.740)
	(307.000,52.000)

\path(307,52)	(306.123,55.513)
	(304.638,59.740)
	(302.834,63.848)
	(301.000,67.000)

\path(301,67)	(297.418,70.345)
	(292.419,73.819)
	(287.461,77.384)
	(284.000,81.000)

\path(284,81)	(282.565,85.442)
	(282.000,90.000)

\path(282,90)	(282.248,93.529)
	(283.000,97.000)

\path(283,97)	(284.225,99.228)
	(287.000,103.000)

\path(318,20)	(321.063,22.184)
	(323.000,23.000)

\path(323,23)	(326.071,22.877)
	(329.000,22.000)

\path(329,22)	(333.000,18.000)

\path(333,18)	(330.000,14.000)

\path(330,14)	(327.099,12.999)
	(324.000,13.000)

\path(324,13)	(320.528,14.729)
	(317.059,17.543)
	(314.060,20.836)
	(312.000,24.000)

\path(312,24)	(311.302,26.469)
	(311.030,29.534)
	(310.993,32.582)
	(311.000,35.000)

\path(311,35)	(311.220,38.955)
	(311.725,43.947)
	(311.960,46.516)
	(312.117,48.965)
	(312.000,53.000)

\path(312,53)	(311.233,56.027)
	(309.928,59.679)
	(308.408,63.241)
	(307.000,66.000)

\path(307,66)	(304.643,69.127)
	(302.000,72.000)

\path(302,72)	(299.374,73.983)
	(295.887,76.243)
	(292.456,78.632)
	(290.000,81.000)

\path(290,81)	(287.962,85.311)
	(287.000,90.000)

\path(287,90)	(287.898,94.107)
	(289.127,97.077)
	(291.000,101.000)

\path(295,80)	(298.654,82.082)
	(301.232,83.834)
	(304.000,87.000)

\path(304,87)	(304.444,90.032)
	(304.000,93.000)

\path(304,93)	(302.302,96.210)
	(300.000,99.000)

\path(300,99)	(296.120,101.213)
	(293.610,102.208)
	(290.940,103.192)
	(288.278,104.215)
	(285.790,105.325)
	(282.000,108.000)

\path(282,108)	(280.005,112.400)
	(279.000,117.000)

\path(279,117)	(278.809,120.143)
	(278.857,122.626)
	(279.000,126.000)

\path(299,77)	(302.700,79.916)
	(305.293,82.248)
	(308.000,86.000)

\path(308,86)	(308.655,90.512)
	(308.000,95.000)

\path(308,95)	(305.296,98.820)
	(302.000,102.000)

\path(302,102)	(299.649,103.689)
	(296.540,105.589)
	(293.412,107.445)
	(291.000,109.000)

\path(291,109)	(287.824,111.192)
	(285.000,114.000)

\path(285,114)	(283.936,118.250)
	(283.839,121.547)
	(284.000,126.000)

\path(293,110)	(296.541,111.902)
	(299.080,113.442)
	(302.000,116.000)

\path(302,116)	(303.000,119.000)

\path(303,119)	(303.169,121.793)
	(303.127,124.001)
	(303.000,127.000)

\path(298,107)	(302.752,110.621)
	(305.000,113.000)

\path(305,113)	(306.238,115.937)
	(307.000,119.000)

\path(307,119)	(307.169,121.793)
	(307.127,124.001)
	(307.000,127.000)

\path(305,0)	(304.733,3.723)
	(304.644,6.474)
	(305.000,10.000)

\path(305,10)	(306.162,12.610)
	(309.000,17.000)

\path(310,0)	(309.765,3.731)
	(309.687,6.485)
	(310.000,10.000)

\path(310,10)	(312.000,14.000)

\put(77,52){\makebox(0,0){\Large =}}
\end{picture}
}
\Bigg\}
\ee

The element 

\be
uv^{-1}\cong
\raisebox{-0.5in}{
\setlength{\unitlength}{0.01in}
\begin{picture}(160,109)(0,-10)
\thicklines
\path(1,55)(6,55)
\path(0,29)(5,29)
\path(108,64)(113,64)
\path(108,35)(112,36)
\path(5,29)	(4.944,24.430)
	(5.000,22.000)

\path(5,22)	(5.201,18.009)
	(6.000,14.000)

\path(6,14)	(8.139,11.160)
	(11.000,9.000)

\path(11,9)	(14.629,7.729)
	(18.850,6.674)
	(23.473,5.909)
	(28.309,5.507)
	(33.170,5.541)
	(37.864,6.086)
	(42.204,7.214)
	(46.000,9.000)

\path(46,9)	(48.752,12.212)
	(49.880,15.042)
	(51.000,19.000)

\path(0,29)	(0.000,24.428)
	(0.000,22.000)

\path(0,22)	(0.000,19.000)

\path(0,19)	(0.827,15.914)
	(2.151,12.210)
	(3.900,8.652)
	(6.000,6.000)

\path(6,6)	(9.641,3.935)
	(14.339,2.481)
	(19.117,1.538)
	(23.000,1.000)

\path(23,1)	(27.425,0.643)
	(30.120,0.550)
	(32.955,0.548)
	(35.795,0.666)
	(38.507,0.929)
	(43.000,2.000)

\path(43,2)	(45.669,3.579)
	(48.530,5.961)
	(51.126,8.613)
	(53.000,11.000)

\path(53,11)	(54.231,13.938)
	(55.000,17.000)

\path(55,17)	(55.000,18.000)

\drawline(32,23)(32,23)
\path(51,54)	(53.604,49.738)
	(56.000,48.000)

\path(56,48)	(59.054,47.491)
	(62.393,47.792)
	(65.535,48.947)
	(68.000,51.000)

\path(68,51)	(69.211,53.575)
	(69.482,56.545)
	(69.012,59.493)
	(68.000,62.000)

\path(68,62)	(63.626,66.066)
	(60.750,67.408)
	(58.000,68.000)

\path(58,68)	(55.112,67.649)
	(52.014,66.497)
	(49.158,64.846)
	(47.000,63.000)

\path(47,63)	(45.465,60.452)
	(44.310,57.135)
	(43.500,53.751)
	(43.000,51.000)

\path(43,51)	(42.631,48.722)
	(42.222,45.983)
	(41.844,42.930)
	(41.573,39.706)
	(41.479,36.456)
	(41.638,33.325)
	(42.120,30.458)
	(43.000,28.000)

\path(43,28)	(46.671,24.426)
	(51.000,22.000)

\path(51,22)	(53.471,20.798)
	(56.589,19.497)
	(59.913,18.698)
	(63.000,19.000)

\path(63,19)	(67.703,23.222)
	(69.216,26.172)
	(70.000,29.000)

\path(70,29)	(69.517,33.805)
	(67.000,38.000)

\path(67,38)	(62.573,39.489)
	(58.000,39.000)

\path(58,39)	(55.102,36.851)
	(53.000,34.000)

\path(53,34)	(52.384,31.914)
	(52.000,28.000)

\put(89,43){\makebox(0,0){\Large =}}
\path(54,59)	(54.606,55.002)
	(56.000,53.000)

\path(56,53)	(59.564,51.774)
	(63.000,53.000)

\path(63,53)	(64.352,57.667)
	(62.000,62.000)

\path(62,62)	(59.223,63.058)
	(56.203,62.776)
	(53.331,61.606)
	(51.000,60.000)

\path(51,60)	(48.835,55.604)
	(48.000,51.000)

\path(48,51)	(47.333,46.849)
	(47.016,44.302)
	(46.757,41.611)
	(46.591,38.907)
	(46.552,36.318)
	(47.000,32.000)

\path(47,32)	(48.233,29.337)
	(50.000,27.000)

\path(50,27)	(53.680,24.458)
	(58.000,23.000)

\path(58,23)	(61.778,23.801)
	(65.000,26.000)

\path(65,26)	(66.290,29.381)
	(66.000,33.000)

\path(66,33)	(62.000,36.000)

\path(62,36)	(59.279,35.558)
	(57.000,34.000)

\path(57,34)	(56.039,31.525)
	(56.000,27.000)

\path(47,67)	(45.794,70.294)
	(45.000,72.000)

\path(45,72)	(43.296,74.678)
	(41.000,77.000)

\path(41,77)	(38.451,78.086)
	(35.438,78.935)
	(32.112,79.546)
	(28.621,79.918)
	(25.115,80.051)
	(21.743,79.943)
	(18.655,79.593)
	(16.000,79.000)

\path(16,79)	(13.582,77.925)
	(10.974,76.201)
	(7.000,72.000)

\path(7,72)	(6.249,69.518)
	(6.000,66.452)
	(6.001,63.409)
	(6.000,61.000)

\path(6,61)	(5.965,58.917)
	(6.000,55.000)

\path(51,68)	(49.869,72.600)
	(49.000,75.000)

\path(49,75)	(46.000,79.000)

\path(46,79)	(43.264,80.590)
	(39.698,82.087)
	(36.033,83.291)
	(33.000,84.000)

\path(33,84)	(28.547,84.426)
	(25.849,84.509)
	(23.014,84.484)
	(20.178,84.336)
	(17.474,84.050)
	(13.000,83.000)

\path(13,83)	(9.825,80.641)
	(7.000,78.000)

\path(7,78)	(3.000,75.000)

\path(3,75)	(2.007,72.345)
	(1.453,69.003)
	(1.172,65.659)
	(1.000,63.000)

\path(1,63)	(0.914,60.220)
	(0.936,58.009)
	(1.000,55.000)

\path(108,35)	(108.000,30.428)
	(108.000,28.000)

\path(108,28)	(108.000,25.000)

\path(108,25)	(108.827,21.914)
	(110.151,18.210)
	(111.900,14.652)
	(114.000,12.000)

\path(114,12)	(117.634,9.922)
	(122.320,8.448)
	(127.097,7.500)
	(131.000,7.000)

\path(131,7)	(135.670,6.671)
	(138.493,6.599)
	(141.459,6.649)
	(144.429,6.868)
	(147.268,7.302)
	(152.000,9.000)

\path(152,9)	(154.284,11.108)
	(156.308,14.089)
	(157.928,17.275)
	(159.000,20.000)

\path(159,20)	(159.825,24.896)
	(159.982,28.758)
	(160.007,31.186)
	(160.000,34.000)

\path(160,34)	(159.919,37.249)
	(159.842,40.270)
	(159.769,43.074)
	(159.699,45.674)
	(159.569,50.303)
	(159.448,54.248)
	(159.334,57.599)
	(159.223,60.447)
	(159.000,65.000)

\path(159,65)	(158.847,67.647)
	(158.628,71.004)
	(158.345,74.359)
	(158.000,77.000)

\path(158,77)	(157.174,80.539)
	(156.000,84.000)

\path(156,84)	(153.000,88.000)

\path(153,88)	(150.264,89.590)
	(146.698,91.087)
	(143.033,92.291)
	(140.000,93.000)

\path(140,93)	(135.547,93.426)
	(132.849,93.509)
	(130.014,93.484)
	(127.178,93.336)
	(124.474,93.050)
	(120.000,92.000)

\path(120,92)	(116.825,89.641)
	(114.000,87.000)

\path(114,87)	(110.000,84.000)

\path(110,84)	(109.007,81.345)
	(108.453,78.003)
	(108.172,74.659)
	(108.000,72.000)

\path(108,72)	(107.915,69.220)
	(107.936,67.009)
	(108.000,64.000)

\path(113,64)	(113.000,67.012)
	(113.000,69.225)
	(113.000,72.000)

\path(113,72)	(112.845,74.974)
	(113.000,78.000)

\path(113,78)	(115.093,82.256)
	(118.000,86.000)

\path(118,86)	(120.886,87.759)
	(124.000,89.000)

\path(124,89)	(126.636,89.531)
	(129.962,89.918)
	(133.307,90.097)
	(136.000,90.000)

\path(136,90)	(138.777,89.501)
	(142.155,88.607)
	(145.455,87.409)
	(148.000,86.000)

\path(148,86)	(151.535,81.842)
	(154.000,77.000)

\path(154,77)	(154.540,72.937)
	(154.552,70.483)
	(154.457,67.914)
	(154.145,62.934)
	(154.000,59.000)

\path(154,59)	(154.188,54.151)
	(154.336,51.157)
	(154.500,48.000)
	(154.664,44.843)
	(154.812,41.849)
	(155.000,37.000)

\path(155,37)	(155.163,33.715)
	(155.375,29.554)
	(155.400,25.366)
	(155.000,22.000)

\path(155,22)	(153.143,17.214)
	(150.000,13.000)

\path(150,13)	(147.571,11.934)
	(144.518,11.362)
	(141.456,11.109)
	(139.000,11.000)

\path(139,11)	(136.329,11.036)
	(132.974,11.280)
	(129.633,11.634)
	(127.000,12.000)

\path(127,12)	(122.968,12.672)
	(119.000,14.000)

\path(119,14)	(115.517,17.659)
	(113.000,22.000)

\path(113,22)	(112.091,26.913)
	(111.955,30.770)
	(111.956,33.193)
	(112.000,36.000)

\end{picture}
\begin{picture}(40,79)(0,-10)
\thicklines
\path(12,44)	(12.528,47.405)
	(13.006,49.899)
	(14.000,53.000)

\path(14,53)	(16.072,56.292)
	(19.000,59.000)

\path(19,59)	(23.013,59.666)
	(27.000,59.000)

\path(27,59)	(30.458,56.453)
	(33.000,53.000)

\path(33,53)	(34.382,48.865)
	(35.376,43.991)
	(35.732,41.353)
	(35.997,38.623)
	(36.172,35.831)
	(36.259,33.008)
	(36.260,30.185)
	(36.177,27.392)
	(36.010,24.661)
	(35.763,22.021)
	(35.033,17.142)
	(34.000,13.000)

\path(34,13)	(31.664,8.557)
	(28.000,5.000)

\path(28,5)	(23.492,4.168)
	(19.000,5.000)

\path(19,5)	(16.056,7.686)
	(14.000,11.000)

\path(14,11)	(12.809,15.516)
	(12.380,19.109)
	(12.000,24.000)

\path(20,44)(20,24)(0,24)
	(0,44)(20,44)
\path(8,44)	(8.617,47.405)
	(9.125,49.899)
	(10.000,53.000)

\path(10,53)	(11.683,56.643)
	(14.000,60.000)

\path(14,60)	(18.221,62.585)
	(23.000,64.000)

\path(23,64)	(27.715,63.136)
	(32.000,61.000)

\path(32,61)	(34.151,58.604)
	(36.192,55.341)
	(37.886,51.906)
	(39.000,49.000)

\path(39,49)	(39.575,45.895)
	(39.865,41.987)
	(39.972,38.086)
	(40.000,35.000)

\path(40,35)	(40.035,30.816)
	(40.028,28.240)
	(39.980,25.524)
	(39.871,22.805)
	(39.684,20.220)
	(39.000,16.000)

\path(39,16)	(37.935,12.877)
	(36.297,9.158)
	(34.261,5.611)
	(32.000,3.000)

\path(32,3)	(27.150,0.855)
	(24.345,0.244)
	(22.000,0.000)

\path(22,0)	(17.906,0.389)
	(14.000,2.000)

\path(14,2)	(12.051,4.718)
	(10.654,8.324)
	(9.679,12.019)
	(9.000,15.000)

\path(9,15)	(8.502,18.119)
	(8.263,20.608)
	(8.000,24.000)

\put(10,34){\makebox(0,0){$a$}}
\end{picture}
\begin{picture}(204,119)(0,-10)
\thicklines
\path(20,61)(20,41)(0,41)
	(0,61)(20,61)
\path(130,61)(130,41)(110,41)
	(110,61)(130,61)
\path(183,61)(183,41)(163,41)
	(163,61)(183,61)
\path(42,61)	(42.144,64.191)
	(42.218,66.948)
	(42.139,71.347)
	(41.741,74.573)
	(41.000,77.000)

\path(41,77)	(38.321,79.850)
	(34.211,82.516)
	(30.495,85.674)
	(29.000,90.000)

\path(29,90)	(30.231,93.841)
	(33.011,96.760)
	(36.535,98.799)
	(40.000,100.000)

\path(40,100)	(43.974,100.226)
	(48.418,99.385)
	(52.653,97.852)
	(56.000,96.000)

\path(56,96)	(59.014,93.095)
	(61.944,89.065)
	(64.402,84.753)
	(66.000,81.000)

\path(66,81)	(67.264,76.051)
	(67.786,73.182)
	(68.234,70.106)
	(68.609,66.863)
	(68.912,63.496)
	(69.142,60.044)
	(69.300,56.550)
	(69.386,53.053)
	(69.401,49.597)
	(69.344,46.222)
	(69.216,42.968)
	(69.017,39.878)
	(68.748,36.993)
	(68.000,32.000)

\path(68,32)	(66.905,27.929)
	(65.094,23.092)
	(62.736,18.459)
	(60.000,15.000)

\path(60,15)	(57.272,12.692)
	(53.998,10.213)
	(50.305,7.800)
	(46.320,5.690)
	(42.170,4.118)
	(37.982,3.321)
	(33.883,3.537)
	(30.000,5.000)

\path(30,5)	(27.352,9.575)
	(27.361,12.436)
	(28.000,15.000)

\path(28,15)	(30.701,18.100)
	(34.870,20.309)
	(39.103,22.364)
	(42.000,25.000)

\path(42,25)	(42.973,27.475)
	(43.449,30.717)
	(43.450,35.100)
	(43.280,37.837)
	(43.000,41.000)

\path(8,61)	(7.883,64.588)
	(7.860,67.689)
	(8.115,72.637)
	(8.813,76.267)
	(10.000,79.000)

\path(10,79)	(12.618,81.593)
	(16.380,83.842)
	(20.202,85.920)
	(23.000,88.000)

\path(23,88)	(24.465,90.365)
	(25.881,93.529)
	(27.357,96.677)
	(29.000,99.000)

\path(29,99)	(31.220,100.652)
	(34.136,102.241)
	(37.234,103.460)
	(40.000,104.000)

\path(40,104)	(42.903,103.909)
	(46.170,103.443)
	(49.650,102.644)
	(53.194,101.549)
	(56.651,100.198)
	(59.871,98.630)
	(62.704,96.884)
	(65.000,95.000)

\path(65,95)	(67.981,90.599)
	(69.209,87.795)
	(70.271,84.797)
	(71.175,81.762)
	(71.926,78.846)
	(73.000,74.000)

\path(73,74)	(73.358,71.707)
	(73.621,68.912)
	(73.803,65.782)
	(73.919,62.487)
	(73.983,59.192)
	(74.008,56.068)
	(74.009,53.281)
	(74.000,51.000)

\path(74,51)	(73.983,46.814)
	(73.952,44.234)
	(73.887,41.514)
	(73.773,38.792)
	(73.597,36.207)
	(73.000,32.000)

\path(73,32)	(71.714,27.805)
	(70.785,25.307)
	(69.722,22.717)
	(67.368,17.770)
	(65.000,14.000)

\path(65,14)	(61.907,10.721)
	(57.713,7.137)
	(53.163,3.985)
	(49.000,2.000)

\path(49,2)	(46.516,1.302)
	(43.619,0.656)
	(40.444,0.154)
	(37.121,-0.113)
	(33.783,-0.054)
	(30.562,0.424)
	(27.590,1.411)
	(25.000,3.000)

\path(25,3)	(23.410,5.611)
	(22.936,8.986)
	(22.745,12.368)
	(22.000,15.000)

\path(22,15)	(19.083,17.732)
	(14.924,20.316)
	(10.803,22.993)
	(8.000,26.000)

\path(8,26)	(7.134,28.306)
	(6.694,31.341)
	(6.657,35.455)
	(6.783,38.027)
	(7.000,41.000)

\path(117,61)	(117.617,64.405)
	(118.125,66.899)
	(119.000,70.000)

\path(119,70)	(120.683,73.643)
	(123.000,77.000)

\path(123,77)	(127.221,79.585)
	(132.000,81.000)

\path(132,81)	(136.715,80.136)
	(141.000,78.000)

\path(141,78)	(143.151,75.604)
	(145.192,72.341)
	(146.886,68.906)
	(148.000,66.000)

\path(148,66)	(148.575,62.895)
	(148.865,58.987)
	(148.972,55.086)
	(149.000,52.000)

\path(149,52)	(149.035,47.816)
	(149.028,45.240)
	(148.980,42.524)
	(148.871,39.805)
	(148.684,37.220)
	(148.000,33.000)

\path(148,33)	(146.935,29.877)
	(145.297,26.158)
	(143.261,22.611)
	(141.000,20.000)

\path(141,20)	(136.150,17.855)
	(133.345,17.244)
	(131.000,17.000)

\path(131,17)	(126.906,17.389)
	(123.000,19.000)

\path(123,19)	(121.051,21.718)
	(119.654,25.324)
	(118.679,29.019)
	(118.000,32.000)

\path(118,32)	(117.501,35.119)
	(117.263,37.608)
	(117.000,41.000)

\path(121,61)	(121.528,64.405)
	(122.006,66.899)
	(123.000,70.000)

\path(123,70)	(125.072,73.292)
	(128.000,76.000)

\path(128,76)	(132.013,76.666)
	(136.000,76.000)

\path(136,76)	(139.458,73.453)
	(142.000,70.000)

\path(142,70)	(143.382,65.865)
	(144.376,60.991)
	(144.732,58.353)
	(144.997,55.623)
	(145.172,52.831)
	(145.259,50.008)
	(145.260,47.185)
	(145.177,44.392)
	(145.010,41.661)
	(144.763,39.021)
	(144.033,34.142)
	(143.000,30.000)

\path(143,30)	(140.664,25.557)
	(137.000,22.000)

\path(137,22)	(132.492,21.168)
	(128.000,22.000)

\path(128,22)	(125.056,24.686)
	(123.000,28.000)

\path(123,28)	(121.809,32.516)
	(121.380,36.109)
	(121.000,41.000)

\path(50,61)(50,41)(30,41)
	(30,61)(50,61)
\path(176,61)	(176.528,64.405)
	(177.006,66.899)
	(178.000,70.000)

\path(178,70)	(180.072,73.292)
	(183.000,76.000)

\path(183,76)	(187.013,76.666)
	(191.000,76.000)

\path(191,76)	(194.458,73.453)
	(197.000,70.000)

\path(197,70)	(198.382,65.865)
	(199.376,60.991)
	(199.732,58.353)
	(199.997,55.623)
	(200.172,52.831)
	(200.259,50.008)
	(200.260,47.185)
	(200.177,44.392)
	(200.010,41.661)
	(199.763,39.021)
	(199.033,34.142)
	(198.000,30.000)

\path(198,30)	(195.664,25.557)
	(192.000,22.000)

\path(192,22)	(187.492,21.168)
	(183.000,22.000)

\path(183,22)	(180.056,24.686)
	(178.000,28.000)

\path(178,28)	(176.809,32.516)
	(176.380,36.109)
	(176.000,41.000)

\put(40,51){\makebox(0,0){$b$}}
\path(172,61)	(172.617,64.405)
	(173.125,66.899)
	(174.000,70.000)

\path(174,70)	(175.683,73.643)
	(178.000,77.000)

\path(178,77)	(182.221,79.585)
	(187.000,81.000)

\path(187,81)	(191.715,80.136)
	(196.000,78.000)

\path(196,78)	(198.151,75.604)
	(200.192,72.341)
	(201.886,68.906)
	(203.000,66.000)

\path(203,66)	(203.575,62.895)
	(203.865,58.987)
	(203.972,55.086)
	(204.000,52.000)

\path(204,52)	(204.035,47.816)
	(204.028,45.240)
	(203.980,42.524)
	(203.871,39.805)
	(203.684,37.220)
	(203.000,33.000)

\path(203,33)	(201.935,29.877)
	(200.297,26.158)
	(198.261,22.611)
	(196.000,20.000)

\path(196,20)	(191.150,17.855)
	(188.345,17.244)
	(186.000,17.000)

\path(186,17)	(181.906,17.389)
	(178.000,19.000)

\path(178,19)	(176.051,21.718)
	(174.654,25.324)
	(173.679,29.019)
	(173.000,32.000)

\path(173,32)	(172.502,35.119)
	(172.263,37.608)
	(172.000,41.000)

\path(12,61)	(11.777,65.112)
	(11.702,68.145)
	(12.000,72.000)

\path(12,72)	(13.167,75.620)
	(15.000,79.000)

\path(15,79)	(18.669,81.997)
	(23.000,84.000)

\path(23,84)	(26.078,83.846)
	(29.000,83.000)

\path(29,83)	(31.658,81.174)
	(34.000,79.000)

\path(34,79)	(36.231,76.184)
	(38.000,73.000)

\path(38,73)	(38.492,68.751)
	(38.369,65.454)
	(38.000,61.000)

\path(12,41)	(11.914,36.532)
	(12.037,33.231)
	(13.000,29.000)

\path(13,29)	(15.319,26.258)
	(18.000,24.000)

\path(18,24)	(20.694,21.681)
	(24.000,20.000)

\path(24,20)	(27.126,20.274)
	(30.495,21.422)
	(33.616,23.109)
	(36.000,25.000)

\path(36,25)	(37.274,27.431)
	(38.000,30.000)

\path(38,30)	(38.558,33.818)
	(38.782,36.859)
	(39.000,41.000)

\put(119,50){\makebox(0,0){$a$}}
\put(174,51){\makebox(0,0){$b$}}
\put(90,51){\makebox(0,0){\Large =}}
\put(9,51){\makebox(0,0){$a$}}
\end{picture}
\begin{picture}(42,81)(0,-10)
\thicklines
\put(21,33){\ellipse{32}{56}}
\put(21,33){\ellipse{42}{66}}
\end{picture}
